Evolving Infra: Agent-Adaptive LLM Serving at Scale

Agentic workloads are a major source of LLM inference demand. Existing prefill--decode (PD) disaggregated serving systems offer limited flexibility for runtime adaptation of compute allocation and KV cache management, and rely on coarse signals that only partly capture the diverse and dynamic agent workload. These limitations lead to load imbalance between prefill and decode nodes and eviction of KV caches that agents will reuse. We present Evolving Infra, an agent-adaptive serving framework that adapts compute allocation to agent workloads and KV cache management to agent context management at runtime. We decouple compute allocation from key--value (KV) cache management, allowing nodes to switch efficiently between prefill and decode. Building on this design, an online planner matches the PD split to workload composition, while an agent-aware distributed KV manager guides cache eviction and transfer with signals from agent context management. Across coding, math, and computer-use tasks with GLM-5.2 and Kimi K2.6 on up to 256 GB300 GPUs, Evolving Infra reduces mean end-to-end request latency and P95 TTFT by up to 4.1x and 14x over Dynamo, NVIDIA's production framework. We open-source the system implementation of Evolving Infra at https://github.com/mit-han-lab/EvolvingInfra.

==> figs/fig-arch.tex <==
\definecolor{eiRed}{HTML}{A31F34}%
\definecolor{eiGray}{HTML}{8C8C8C}%
\definecolor{eiGrayL}{HTML}{CDCDCD}%
\definecolor{eiGrayD}{HTML}{5E5E5E}%
\definecolor{eiInk}{HTML}{1A1A1A}%
\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\fontfamily{DejaVuSans-TLF}\selectfont\scriptsize,
    >={Stealth[length=3.2pt, width=2.6pt]},
    eititle/.style={font=\fontfamily{DejaVuSans-TLF}\selectfont\fontsize{7}{8.2}\selectfont\bfseries},
    eilegend/.style={anchor=west, inner xsep=0pt,
      font=\fontfamily{DejaVuSans-TLF}\selectfont\fontsize{6}{7}\selectfont},
    box/.style={draw=eiInk, line width=0.6pt, rounded corners=2pt, fill=white},
    gnode/.style={draw=eiInk, line width=0.6pt, rounded corners=2.5pt, fill=white},
    ghost/.style={draw=eiRed, line width=0.9pt, dashed, rounded corners=2.5pt},
    chip/.style={minimum size=0.64cm, inner sep=0pt, line width=0.45pt, rounded corners=1pt,
      anchor=south west, font=\fontfamily{DejaVuSans-TLF}\selectfont\fontsize{6}{7}\selectfont\bfseries},
    chipP/.style={fill=eiInk!82, draw=eiInk, text=white},
    chipD/.style={fill=eiGrayL, draw=eiGrayD, text=eiInk},
    chipG/.style={fill=eiInk!45, draw=eiGrayD, dashed, text=white},
    port/.style={chip, minimum size=0.34cm, anchor=center},
    pin/.style={line width=0.4pt, draw=eiGrayD},
    kv/.style={minimum size=0.29cm, inner sep=0pt, line width=0.4pt, anchor=south west,
      rounded corners=0.6pt,
      font=\fontfamily{DejaVuSans-TLF}\selectfont\fontsize{6}{7}\selectfont\bfseries},
    other/.style={kv, fill=eiGrayL, draw=eiGray, text=eiInk},
    req/.style={kv, fill=eiRed, draw=eiRed!70!black, text=white},
    dead/.style={kv, fill=white, draw=eiGray, densely dashed},
    route/.style={->, line width=0.7pt, draw=eiInk, rounded corners=2pt},
    pull/.style={->, line width=1pt, draw=eiRed, rounded corners=2pt},
    switch/.style={->, line width=1.1pt, draw=eiRed, dash pattern=on 2.6pt off 1.4pt},
  ]
  \def\nb{1.52}\def\nt{2.52}\def\gb{1.7}\def\ch{1.27}
  \def\chips#1#2{%
    \foreach \c in {0.14,0.92} {
      \foreach \t in {0.16,0.32,0.48} \draw[pin]
        (#1+\c+\t,\gb) -- ++(0,-0.05) (#1+\c+\t,\gb+0.64) -- ++(0,0.05)
        (#1+\c,\gb+\t) -- ++(-0.05,0) (#1+\c+0.64,\gb+\t) -- ++(0.05,0);
      \node[chip, #2] at (#1+\c,\gb) {GPU};
    }}
  \def\gpunode#1#2{\draw[gnode] (#1,\nb) rectangle (#1+1.7,\nt); \chips{#1}{#2}}

  \draw[eiGrayD, line width=0.6pt, rounded corners=3pt, fill=black!4] (0.06,0.06) rectangle (10.14,1.12);
  \node[eititle, anchor=base west] at (0.16,0.16) {Shared host memory};
  \node[eilegend, anchor=base east] (deadkey) at (10.04,0.16) {Evicted when full};
  \node[dead, minimum size=0.24cm, anchor=east] (deadbox) at ([xshift=-3pt, yshift=2.3pt]deadkey.base west) {};
  \draw[eiRed, line width=0.6pt] (deadbox.south west) ++(0.03,0.03) -- ++(0.18,0.18)
    (deadbox.north west) ++(0.03,-0.03) -- ++(0.18,-0.18);
  \node[eilegend, anchor=base east] (kvkey) at ([xshift=-0.62cm]deadbox.west |- deadkey.base)
    {KV referenced by \textit{n} branches};
  \node[other, minimum size=0.24cm, anchor=east, font=\fontfamily{DejaVuSans-TLF}\selectfont
    \fontsize{5}{6}\selectfont\bfseries\itshape] at ([xshift=-3pt, yshift=2.3pt]kvkey.base west) {n};
  \foreach \x/\n in {0.4/4, 0.98/4, 2.14/3, 2.72/3, 3.3/2, 3.88/2, 4.46/2, 5.04/2, 6.2/1,
      6.78/1, 7.36/1, 7.94/1}
    \node[other] at (\x,0.5) {\n};
  \node[req] (kvA) at (1.56,0.5) {3};
  \node[req] (kvB) at (5.62,0.5) {2};
  \node[dead, text=eiGray] at (9.1,0.5) {0};
  \node[dead] at (9.68,0.5) {};
  \draw[eiRed, line width=0.8pt] (9.715,0.535) -- (9.935,0.755) (9.715,0.755) -- (9.935,0.535);
  \node[req] (kvN) at (8.52,0.64) {1};

  \gpunode{0.18}{chipP}
  \gpunode{2.06}{chipP}
  \gpunode{6.44}{chipD}
  \gpunode{8.32}{chipD}
  \draw[ghost] (3.94,\nb) rectangle (5.64,\nt);
  \foreach \c in {0.14,0.92} \node[chip, chipG] at (3.94+\c,\gb) {GPU};
  \draw[eiRed, line width=1pt, rounded corners=2.5pt] (6.44,\nb) rectangle (8.14,\nt);
  \draw[switch] (4.79,\nt) to[out=30, in=150] (7.29,\nt);

  \foreach \nm in {kvA, kvB} \draw[pull] (\nm.north) |- (2.91,\ch) -- (2.91,\nb);
  \draw[pull] (8.665,\nb) -- (kvN.north);

  \node[box, minimum width=2.36cm, minimum height=0.52cm, anchor=south west] (rt) at (1.51,3.16) {};
  \node[eititle, anchor=west] at (1.56,3.42) {Router};
  \node[port, chipP] at (2.91,3.42) {P};
  \node[port, chipD] at (3.46,3.42) {D};
  \node[box, eititle, fill=eiRed, draw=eiRed!70!black, text=white, inner xsep=2pt,
    minimum height=0.52cm, anchor=south west] (req) at (0.04,3.16) {Request};
  \draw[route] (req.east) -- (rt.west);
  \draw[route] (2.91,3.16) -- (2.91,\nt);
  \draw[route] (3.46,3.16) -- (3.46,3.02) -- (9.17,3.02) -- (9.17,\nt);

  \node[chip, chipP, minimum size=0.24cm, anchor=west] at (4.52,3.56) {};
  \node[eilegend] at (4.84,3.56) {Prefill resources};
  \node[chip, chipD, minimum size=0.24cm, anchor=west] at (4.52,3.28) {};
  \node[eilegend] at (4.84,3.28) {Decode resources};
  \draw[pull] (7.36,3.56) -- ++(0.42,0);
  \node[eilegend] at (7.88,3.56) {Memory adaptation};
  \draw[switch] (7.36,3.28) -- ++(0.42,0);
  \node[eilegend] at (7.88,3.28) {Compute adaptation};
\end{tikzpicture}


==> figs/fig-directory-compaction.tex <==
\begin{tikzpicture}[dir]
  \dirframe
  \dirbar{1.555}{3.94}{Branch 1 v1}{eiGrayD/0.45, eiGrayM/0.6, eiGrayM/0.25}
  \dirbar{1.555}{3.66}{Branch 1 v2}{eiGrayD/0.45, eiRed/0.25}
  \dirbar{1.555}{3.38}{Branch 2}{eiGrayD/0.45, eiGrayL/0.5}
  \dirblk{s}{1.6}{\dirtop}{dirsys}{\dirR{P1}{2}}
  \dirblk{h1}{0}{\dirmid}{dirh1, dirzero}{\dirR{P1}{0}}
  \dirblk{h2}{1.6}{\dirmid}{dirh2}{\dirR{P1}{1}}
  \dirblk{m}{3.2}{\dirmid}{dirnew}{\dirR{P1}{1}}
  \dirblk{n}{0}{\dirbot}{dirh1, dirzero}{\dirR{P1}{0}}
  \dirdown{s}{h1} \dirdown{s}{h2} \dirdown{s}{m} \draw[diredge] (h1) -- (n);
  \dirminus{h1}{0} \dirminus{n}{0} \dirup{m}{0}
\end{tikzpicture}


==> figs/fig-directory-consecutive.tex <==
\begin{tikzpicture}[dir]
  \dirframe
  \dirbar{1.555}{3.66}{Branch 1}{eiGrayD/0.45, eiGrayM/0.6, eiRed/0.25}
  \dirbar{1.555}{3.38}{Branch 2}{eiGrayD/0.45, eiGrayL/0.5}
  \dirblk{s}{1.6}{\dirtop}{dirsys}{\dirR{P1}{2}}
  \dirblk{h1}{0.8}{\dirmid}{dirh1}{\dirR{P1}{1}}
  \dirblk{h2}{2.4}{\dirmid}{dirh2}{\dirR{P1}{1}}
  \dirblk{n}{0.8}{\dirbot}{dirnew}{\dirR{P1}{1}}
  \dirdown{s}{h1} \dirdown{s}{h2} \draw[diredge] (h1) -- (n);
  \dirup{n}{0}
\end{tikzpicture}


==> figs/fig-directory-key.tex <==
\begin{tikzpicture}[dir, sw/.style={minimum width=0.42cm, minimum height=0.26cm, anchor=west}]
  \node[dirsys, sw] (k1) at (0,0) {};
  \node[dirlab, anchor=west] (t1) at ([xshift=3pt]k1.east) {System prompt};
  \node[dirh1, sw] (k2) at ([xshift=0.35cm]t1.east) {};
  \node[dirlab, anchor=west] (t2) at ([xshift=3pt]k2.east) {Branch 1's context};
  \node[dirh2, sw] (k3) at ([xshift=0.35cm]t2.east) {};
  \node[dirlab, anchor=west] (t3) at ([xshift=3pt]k3.east) {Branch 2's context};
  \node[dirnew, sw] (k4) at ([xshift=0.35cm]t3.east) {};
  \node[dirlab, anchor=west] (t4) at ([xshift=3pt]k4.east) {New KV};
  \draw[dirmove, ->] ([xshift=0.35cm]t4.east) -- ++(0.45,0) coordinate (k6);
  \node[dirlab, anchor=west] (t6) at ([xshift=3pt]k6) {KV transfer};
  \node[dirlab, anchor=west] at ([xshift=0.35cm]t6.east)
    {R\kern0.02em\raisebox{-0.3ex}{\fontsize{5.4}{6}\selectfont P1}: branches using it on P1};
\end{tikzpicture}


==> figs/fig-directory-p2d.tex <==
\begin{tikzpicture}[dir]
  \dirframe
  \dirxfer{P1}{D1}{->}{1.46}{eiRed/0.28}
  \dirblkii{s}{1.6}{\dirtop}{dirsys}{\dirR{P1}{2}}{\dirR{D1}{1}}
  \dirblkii{h1}{0.8}{\dirmid}{dirh1}{\dirR{P1}{1}}{\dirR{D1}{1}}
  \dirblk{h2}{2.4}{\dirmid}{dirh2}{\dirR{P1}{1}}
  \dirblkii{n}{0.8}{\dirbot}{dirnew}{\dirR{P1}{1}}{\dirR{D1}{1}}
  \dirdown{s}{h1} \dirdown{s}{h2} \draw[diredge] (h1) -- (n);
  \dirup{n}{2}
\end{tikzpicture}


==> figs/fig-directory-p2p.tex <==
\begin{tikzpicture}[dir]
  \dirframe
  \dirxfer{P1}{P2}{->}{1.35}{eiGrayD/0.25, eiGrayM/0.25}
  \dirblkii{s}{1.6}{\dirtop}{dirsys}{\dirR{P1}{1}}{\dirR{P2}{1}}
  \dirblkii{h1}{0.8}{\dirmid}{dirh1}{\dirR{P1}{0}}{\dirR{P2}{1}}
  \dirblk{h2}{2.4}{\dirmid}{dirh2}{\dirR{P1}{1}}
  \dirblk{n}{0.8}{\dirbot}{dirnew}{\dirR{P2}{1}}
  \dirdown{s}{h1} \dirdown{s}{h2} \draw[diredge] (h1) -- (n);
  \dirminus{s}{1} \dirup{s}{2} \dirminus{h1}{1} \dirup{h1}{2} \dirup{n}{0}
\end{tikzpicture}


==> figs/fig-directory-style.tex <==
\definecolor{eiRed}{HTML}{A31F34}%
\definecolor{eiGray}{HTML}{8C8C8C}%
\definecolor{eiGrayM}{HTML}{A6A6A6}%
\definecolor{eiGrayL}{HTML}{CDCDCD}%
\definecolor{eiGrayD}{HTML}{5E5E5E}%
\definecolor{eiInk}{HTML}{1A1A1A}%
\tikzset{
  dir/.style={x=1cm, y=1cm,
    font=\fontfamily{DejaVuSans-TLF}\selectfont\fontsize{7}{8.4}\selectfont,
    >={Stealth[length=3.8pt, width=3.2pt]}},
  dirblk/.style={rounded corners=2pt, minimum width=1.15cm, minimum height=0.8cm,
    inner xsep=1pt, inner ysep=0pt, line width=0.6pt, align=center,
    font=\fontfamily{DejaVuSans-TLF}\selectfont\fontsize{6.6}{8}\selectfont\bfseries},
  dirsys/.style={dirblk, fill=eiGrayD, draw=eiInk, text=white},
  dirh1/.style={dirblk, fill=eiGrayM, draw=eiGrayD, text=eiInk},
  dirh2/.style={dirblk, fill=eiGrayL, draw=eiGray, text=eiInk},
  dirnew/.style={dirblk, fill=eiRed, draw=eiRed!60!black, text=white},
  dirzero/.style={draw=eiInk, line width=0.6pt, dash pattern=on 2pt off 1.4pt},
  diredge/.style={draw=eiGray, line width=0.6pt},
  dirmove/.style={draw=eiInk, line width=0.9pt},
  dirnode/.style={draw=eiInk, line width=0.6pt, fill=white, rounded corners=1.5pt,
    minimum width=0.62cm, minimum height=0.36cm, inner sep=0pt,
    font=\fontfamily{DejaVuSans-TLF}\selectfont\fontsize{7}{8.4}\selectfont\bfseries},
  dirlab/.style={inner sep=0pt, text=eiInk, text height=5.4pt, text depth=1.7pt},
  dirline/.style={draw=none, fill=none, minimum width=0pt, minimum height=0pt, inner sep=0pt,
    rounded corners=0pt, text height=5.2pt, text depth=1.6pt},
  dirdelta/.style={anchor=west, inner sep=0pt, text=eiInk,
    font=\fontfamily{DejaVuSans-TLF}\selectfont\fontsize{6.6}{7.4}\selectfont\bfseries},
}%
\def\dirtop{2.7}\def\dirmid{1.6}\def\dirbot{0.5}%
\def\dirR#1#2{R\kern0.02em\raisebox{-0.3ex}{\fontsize{5.4}{6}\selectfont #1}\,=\,#2}%
\def\dirblk#1#2#3#4#5{\node[#4] (#1) at (#2,#3) {#5};}%
\def\dirblkii#1#2#3#4#5#6{\node[#4] (#1) at (#2,#3) {};%
  \node[#4, dirline] at ([yshift=0.15cm]#1.center) {#5};%
  \node[#4, dirline] at ([yshift=-0.15cm]#1.center) {#6};}%
\def\dirtagy#1{\ifcase#1 \def\dirty{0cm}\or\def\dirty{0.15cm}\or\def\dirty{-0.15cm}\fi}%
\def\dirup#1#2{\dirtagy{#2}\node[dirdelta] at ([xshift=0.06cm, yshift=\dirty]#1.east) {+1};}%
\def\dirminus#1#2{\dirtagy{#2}\node[dirdelta] at ([xshift=0.06cm, yshift=\dirty]#1.east)
  {\textminus1};}%
\def\dirxfer#1#2#3#4#5{%
  \node[dirnode] (wa) at (0.45,3.52) {#1};
  \node[dirnode] (wb) at (2.75,3.52) {#2};
  \draw[dirmove, #3] (wa.east) -- (wb.west);
  \xdef\dirx{#4}%
  \foreach \c/\w in {#5}{%
    \filldraw[fill=\c, draw=white, line width=0.5pt] (\dirx,3.42) rectangle ++(\w,0.2);
    \pgfmathparse{\dirx+\w}\xdef\dirx{\pgfmathresult}}}%
\def\dirdown#1#2{\draw[diredge] (#1.south) -- ++(0,-0.14) -| (#2.north);}%
\def\dirbar#1#2#3#4{%
  \node[dirlab, anchor=east] at (#1-0.08,#2) {#3};
  \xdef\dirx{#1}%
  \foreach \c/\w in {#4}{%
    \filldraw[fill=\c, draw=white, line width=0.4pt] (\dirx,#2-0.085) rectangle ++(\w,0.17);
    \pgfmathparse{\dirx+\w}\xdef\dirx{\pgfmathresult}}}%
\def\dirframe{\path (0,0.1) rectangle (3.2,3.8);}%

